Molecular nucleation theory of dust formation in core-collapse supernovae applied to SN 1987A

We model dust formation in the core collapse supernova explosion SN 1987A by treating the gas-phase formation of dust grain nuclei as a chemical process. To compute the synthesis of fourteen species of grains we integrate a non-equilibrium network of nucleating and related chemical reactions and follow the growth of the nuclei into grains via accretion and coagulation. The effects of the radioactive cobalt, titanium, and sodium on the thermodynamics and chemistry of the ejecta are taken into account. The grain temperature, which we allow to differ from the gas temperature, affects the surface-tension-corrected evaporation rate. We also account for He$^+$, Ne$^+$, Ar$^+$, and O weathering. We combine our dust synthesis model with a crude prescription for anisotropic radioactive nickel dredge-up into the core ejecta, the so-called `nickel bubbles', to compute the total dust mass and molecular-species-specific grain size distribution. The total mass varies between $0.41\,M_\odot$ and $0.73\,M_\odot$, depending on the bubble shell density contrast. In the decreasing order of abundance, the grain species produced are: magnesia, silicon, forsterite, iron sulfide, carbon, silicon dioxide, alumina, and iron. The combined grain size distribution is a power law $dN/da\propto a^{-4.39}$. Early ejecta compaction by expanding radioactive nickel bubbles strongly enhances dust synthesis. This underscores the need for improved understanding of hydrodynamic transport and mixing over the entire pre-homologous expansion.

==> (inline-0) <==
\begin{tabular}{ ll }
\hline
Element & Isotopes \h
H  & \iso{H}{1}, \iso{H}{2} \\
He  & \iso{He}{3}, \iso{He}{4}, \iso{B}{8}  \\
Li  & \iso{Li}{6}, \iso{Li}{7}, \iso{Be}{7}  \\
Be  & \iso{Be}{9}, \iso{Be}{10}  \\
B  & \iso{B}{10}, \iso{B}{11}  \\
C  & \iso{C}{12}, \iso{C}{13}, \iso{N}{13}  \\
N  & \iso{N}{14}, \iso{N}{15}, \iso{O}{15}  \\
O  & \iso{O}{16}, \iso{O}{17}, \iso{O}{18}, \iso{N}{16}, \iso{F}{17}, \iso{F}{18}  \\
F  &  \iso{F}{19}, \iso{O}{19}, \iso{Ne}{19} \\
Ne  & \iso{Ne}{20}, \iso{Ne}{21}, \iso{Ne}{22}, \iso{F}{20}, \iso{Na}{21}, \iso{Na}{22}  \\
Na  & \iso{Na}{23}, \iso{Ne}{23}, \iso{Mg}{23}  \\
Mg  & \iso{Mg}{24}, \iso{Mg}{25}, \iso{Mg}{26}, \iso{Na}{24}, \iso{Al}{25}  \\
Al  &  \iso{Al}{26}, \iso{Al}{27}, \iso{Mg}{27}, \iso{Si}{27} \\
Si  & \iso{Si}{28}, \iso{Si}{29}, \iso{Si}{30}, \iso{Al}{28}, \iso{Si}{32}, \iso{P}{30}  \\
P  & \iso{P}{31}, \iso{Si}{31}, \iso{S}{31}  \\
S  &  \iso{S}{32}, \iso{S}{33}, \iso{S}{34}, \iso{S}{36}, \iso{Si}{33}, \iso{P}{32}, \iso{P}{33}, \iso{P}{34} \\
Cl  &  \iso{Cl}{35}, \iso{Cl}{36}, \iso{Cl}{37}, \iso{S}{35}, \iso{S}{37}, \iso{Ar}{35}, \iso{Ar}{37} \\
Ar  & \iso{Ar}{36}, \iso{Ar}{38}, \iso{Ar}{39}, \iso{Ar}{40}, \iso{Cl}{38}  \\
K  &  \iso{K}{39}, \iso{K}{40}, \iso{K}{41}, \iso{Ar}{41}, \iso{Ca}{39} \\
Ca  & \iso{Ca}{40}, \iso{Ca}{41}, \iso{Ca}{42}, \iso{Ca}{43}, \iso{Ca}{44}, \iso{Ca}{46}, \iso{Ca}{48}, \iso{K}{42}, \iso{K}{43}, \\
& \iso{K}{44},\iso{Sc}{43},\iso{Sc}{44}, \iso{Ti}{43}  \\
Sc  & \iso{Sc}{45}, \iso{Ca}{45}, \iso{Ti}{45}  \\
Ti  & \iso{Ti}{44}, \iso{Ti}{46}, \iso{Ti}{47}, \iso{Ti}{48}, \iso{Ti}{49}, \iso{Ti}{50}, \iso{Ca}{47}, \iso{Ca}{49}, \iso{Sc}{46},  \\
& \iso{Sc}{47}, \iso{Sc}{48},\iso{Sc}{49}, \iso{Sc}{50}, \iso{V}{47}, \iso{V}{48}, \iso{V}{49}, \iso{Cr}{47}, \iso{Cr}{48}, \iso{Cr}{49}  \\
V  &  \iso{V}{50}, \iso{V}{51}, \iso{Sc}{51}, \iso{Ti}{51}, \iso{Cr}{51}, \iso{Mn}{51}, \iso{Fe}{51} \\
Cr  &  \iso{Cr}{50}, \iso{Cr}{52}, \iso{Cr}{53}, \iso{Cr}{54}, \iso{Ti}{52}, \iso{Ti}{53}, \iso{Ti}{54}, \iso{V}{52}, \iso{V}{53}, \iso{V}{54}, \\
& \iso{Mn}{54},\iso{Fe}{52} \\
Mn  & \iso{V}{55}, \iso{Cr}{55}, \iso{Mn}{55}, \iso{Fe}{53}, \iso{Fe}{55}, \iso{Co}{55}, \iso{Ni}{55}  \\
Fe  & \iso{Fe}{54}, \iso{Fe}{56}, \iso{Fe}{57}, \iso{Fe}{58}, \iso{V}{56}, \iso{Cr}{56}, \iso{Cr}{57}, \iso{Cr}{58}, \iso{Mn}{56},\\
& \iso{Mn}{57}, \iso{Mn}{58}, \iso{Fe}{60}, \iso{Co}{56}, \iso{Co}{57}, \iso{Co}{58}, \iso{Ni}{56}, \iso{Ni}{57}  \\
Co  &  \iso{Mn}{59}, \iso{Fe}{59}, \iso{Co}{59} \\
Ni  &  \iso{Fe}{61}, \iso{Fe}{62}, \iso{Fe}{63}, \iso{Fe}{64}, \iso{Co}{60}, \iso{Co}{61}, \iso{Co}{62}, \iso{Co}{63}, \iso{Co}{64}, \\
& \iso{Ni}{58},\iso{Ni}{59}, \iso{Ni}{60}, \iso{Ni}{61}, \iso{Ni}{62}, \iso{Ni}{63}, \iso{Ni}{64}, \iso{Cu}{59}, \iso{Cu}{60}, \\
& \iso{Cu}{61}, \iso{Cu}{62}, \iso{Cu}{64}, \iso{Zn}{59}, \iso{Zn}{60}, \iso{Zn}{61}, \iso{Zn}{62} \\
Cu  & \iso{Fe}{65}, \iso{Co}{65}, \iso{Ni}{65}, \iso{Cu}{63}, \iso{Cu}{65}, \iso{Zn}{63}, \iso{Zn}{65}  \\
Zn  &   \iso{Fe}{66}, \iso{Co}{66}, \iso{Co}{67}, \iso{Ni}{66}, \iso{Ni}{67}, \iso{Ni}{68}, \iso{Cu}{66}, \iso{Zn}{64}, \iso{Zn}{66}\\
  \hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
A1 & $\rm  C + O \to CO + \gamma$ & $4.69 \times 10^{-19} $ & $1.52$ & $-50.5$ & U12 \\
A2 & $\rm  C + C \to C_{2} + \gamma$ & $4.36 \times 10^{-18} $ & $0.35$ & $161.3$ & U12 \\
A4 & $\rm  C^+ + C_{3} \to C_{4}^+ + \gamma$ & $1 \times 10^{-13} $ & $-1$ & $0$ & U12 \\
A11 & $\rm  C^+ + C \to C_{2}^+ + \gamma$ & $4.01 \times 10^{-18} $ & $0.17$ & $101.5$ & U12 \\
A12 & $\rm  C^+ + N \to CN^+ + \gamma$ & $1.08 \times 10^{-18} $ & $0.07$ & $57.5$ & U12 \\
A13 & $\rm  C^+ + O \to CO^+ + \gamma$ & $3.14 \times 10^{-18} $ & $-0.15$ & $68$ & U12 \\
A14 & $\rm  C^+ + S \to CS^+ + \gamma$ & $3.07 \times 10^{-19} $ & $0.15$ & $0$ & U12 \\
A15 & $\rm  C + C_{2} \to C_{3} + \gamma$ & $3 \times 10^{-16} $ & $-1$ & $0$ & U12 \\
A16 & $\rm  C + C_{3} \to C_{4} + \gamma$ & $4 \times 10^{-14} $ & $-1$ & $0$ & U12 \\
A17 & $\rm  C + N \to CN + \gamma$ & $5.72 \times 10^{-19} $ & $0.37$ & $51$ & U12 \\
A18 & $\rm  C + O^+ \to CO^+ + \gamma$ & $5 \times 10^{-10} $ & $-3.7$ & $800$ & U12 \\
A19 & $\rm  C + S^+ \to CS^+ + \gamma$ & $2.01 \times 10^{-18} $ & $0.07$ & $301$ & U12 \\
A20 & $\rm  C + S \to CS + \gamma$ & $4.36 \times 10^{-19} $ & $0.22$ & $0$ & U12 \\
A21 & $\rm  N^+ + N \to N_{2}^+ + \gamma$ & $3.71 \times 10^{-18} $ & $0.24$ & $26.1$ & U12 \\
A22 & $\rm  O + O \to O_{2} + \gamma$ & $4.9 \times 10^{-20} $ & $1.58$ & $0$ & U12 \\
A23 & $\rm  O + SO \to SO_{2} + \gamma$ & $3.2 \times 10^{-16} $ & $-1.5$ & $0$ & U12 \\
A24 & $\rm  O + Si^+ \to SiO^+ + \gamma$ & $9.22 \times 10^{-19} $ & $-0.08$ & $-21.2$ & U12 \\
A25 & $\rm  O + Si \to SiO + \gamma$ & $5.52 \times 10^{-18} $ & $0.31$ & $0$ & U12 \\
A26 & $\rm  O + S \to SO + \gamma$ & $1.114 \times 10^{-19} $ & $0.2761$ & $1297.9$ & AM05 \\
A27 & $\rm  S + S \to S_{2} + \gamma$ & $1.374 \times 10^{-19} $ & $0.3339$ & $-78.801$ & AM05 \\
A28 & $\rm  Si + S \to SiS + \gamma$ & $1.047 \times 10^{-16} $ & $0.301$ & $66.093$ & AM05 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
B1 & $\rm  C + C + M \to C_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates} \\
B2 & $\rm  C + N + M \to CN + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B3 & $\rm  C + O + M \to CO + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B4 & $\rm  C^+ + O + M \to CO^+ + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B5 & $\rm  C + O^+ + M \to CO^+ + M$ & $4.25 \times 10^{-34} $ & 1 & 0& Derived in Section~\ref{sec:estimatingRates}  \\
B6 & $\rm  C + CO + M \to C_{2}O + M$ & $4.25 \times 10^{-34} $ & 1 & 0& Derived in Section~\ref{sec:estimatingRates}  \\
B7 & $\rm  O + O + M \to O_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B8 & $\rm  O + NO + M \to NO_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B9 & $\rm  O + SO + M \to SO_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B10 & $\rm  O + S + M \to SO + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B11 & $\rm  O + N + M \to NO + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B12 & $\rm  O + CO + M \to CO_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B13 & $\rm  O + Si + M \to SiO + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B14 & $\rm  C + C_{2} + M \to C_{3} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B15 & $\rm  C + S + M \to CS + M$ & $4.25 \times 10^{-34}  $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
B16 & $\rm  Si + N + M \to SiN + M$ & $4.25 \times 10^{-34} $ & 1 & $0$ & Derived in Section~\ref{sec:estimatingRates} \\
B17 & $\rm  Si + S + M \to SiS + M$ & $4.25 \times 10^{-34} $ & 1 &0 & Derived in Section~\ref{sec:estimatingRates}  \\
B18 & $\rm  S + S + M \to S_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates} \\
B19 & $\rm  N + N + M \to N_{2} + M$ & $4.25 \times 10^{-34} $ & 1 & 0 & Derived in Section~\ref{sec:estimatingRates}  \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
C1 & $\rm  CO + M \to O + C + M$ & $2.86 \times 10^{-3} $ & $-3.52$ & $112700$ & U12 \\
C2 & $\rm  C_{2} + M \to C + C + M$ & $2.49 \times 10^{-8} $ & $0$ & $71561.6$ & NIST \\
C3 & $\rm  O_{2} + M \to O + O + M$ & $1.01 \times 10^{-8} $ & $-1$ & $59414.2$ & NIST \\
C4 & $\rm  SO + M \to S + O + M$ & $6.61 \times 10^{-10} $ & $0$ & $53881.7$ & NIST \\
C5 & $\rm  SiO + M \to Si + O + M$ & $2.86 \times 10^{-3} $ & $-3.52$ & $112700$ & $=$ C1 \\
C6 & $\rm  NO + M \to N + O + M$ & $4 \times 10^{-9} $ & $0$ & $74568.4$ & NIST \\
C7 & $\rm  CO_{2} + M \to CO + O + M$ & $4.17 \times 10^{-11} $ & $0$ & $43778.9$ & NIST \\
C8 & $\rm  CS + M \to C + S + M$ & $2.86 \times 10^{-3} $ & $-3.52$ & $112700$ & $=$ C1 \\
C9 & $\rm  CN + M \to C + N + M$ & $3.32 \times 10^{-10} $ & $0$ & $75049.5$ & NIST \\
C10 & $\rm  SiS + M \to Si + S + M$ & $2.86 \times 10^{-3} $ & $-3.52$ & $112700$ & $=$ C1 \\
C11 & $\rm  SiN + M \to Si + N + M$ & $3.32 \times 10^{-10} $ & $0$ & $75049.5$ & $=$ C9 \\
C12 & $\rm  S_{2} + M \to S + S + M$ & $7.95 \times 10^{-11} $ & $0$ & $38727.5$ & NIST \\
C13 & $\rm  N_{2} + M \to N + N + M$ & $2.52 \times 10^{-7} $ & $-1.6$ & $57008.8$ & NIST \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
D1 & $\rm  C + CO \to C_{2} + O$ & $2.94 \times 10^{-11} $ & $0.5$ & $58025$ & U12 \\
D2 & $\rm  O + C_{2} \to CO + C$ & $2 \times 10^{-10} $ & $-0.12$ & $0$ & U12 \\
D3 & $\rm  C_{2} + O_{2} \to CO + CO$ & $1.5 \times 10^{-11} $ & $0$ & $4300$ & U12 \\
D5 & $\rm  C_{2} + S \to CS + C$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D7 & $\rm  C + C_{2}O \to C_{2} + CO$ & $2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D10 & $\rm  C + C_{4} \to C_{2} + C_{3}$ & $9 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D19 & $\rm  C + CN \to C_{2} + N$ & $4.98 \times 10^{-10} $ & $0$ & $18116$ & U12 \\
D20 & $\rm  C + CS \to S + C_{2}$ & $1.44 \times 10^{-11} $ & $0.5$ & $20435$ & U12 \\
D21 & $\rm  C + N_{2} \to CN + N$ & $8.69 \times 10^{-11} $ & $0$ & $22600$ & U12 \\
D23 & $\rm  C + NO \to CN + O$ & $6 \times 10^{-11} $ & $-0.16$ & $0$ & U12 \\
D24 & $\rm  C + NO \to CO + N$ & $9 \times 10^{-11} $ & $-0.16$ & $0$ & U12 \\
D25 & $\rm  C + NS \to CS + N$ & $1.73 \times 10^{-11} $ & $0.5$ & $4000$ & U12 \\
D26 & $\rm  C + NS \to S + CN$ & $1.5 \times 10^{-10} $ & $-0.16$ & $0$ & U12 \\
D27 & $\rm  C + O_{2} \to CO + O$ & $5.56 \times 10^{-11} $ & $0.41$ & $-26.9$ & U12 \\
D28 & $\rm  C + CNO \to CO + CN$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D30 & $\rm  C + S_{2} \to CS + S$ & $7 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D31 & $\rm  C + SO_{2} \to CO + SO$ & $7 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D32 & $\rm  C + SO \to CS + O$ & $3.5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D33 & $\rm  C + SO \to S + CO$ & $3.5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D34 & $\rm  CN + CN \to N_{2} + C_{2}$ & $2.66 \times 10^{-9} $ & $0$ & $21638$ & U12 \\
D35 & $\rm  CN + NO_{2} \to NO + CNO$ & $7.02 \times 10^{-11} $ & $-0.27$ & $8.3$ & U12 \\
D36 & $\rm  CN + NO \to N_{2} + CO$ & $1.6 \times 10^{-13} $ & $0$ & $0$ & U12 \\
D37 & $\rm  CN + NO \to CNO + N$ & $1.62 \times 10^{-10} $ & $0$ & $21205$ & U12 \\
D38 & $\rm  CN + O_{2} \to NO + CO$ & $5.12 \times 10^{-12} $ & $-0.49$ & $-5.2$ & U12 \\
D39 & $\rm  CN + O_{2} \to CNO + O$ & $2.02 \times 10^{-11} $ & $-0.19$ & $-31.9$ & U12 \\
D40 & $\rm  CN + S \to NS + C$ & $5.71 \times 10^{-11} $ & $0.5$ & $32010$ & U12 \\
D41 & $\rm  CO + N_{2}O \to CO_{2} + N_{2}$ & $1.62 \times 10^{-13} $ & $0$ & $8780$ & U12 \\
D42 & $\rm  CO + NO_{2} \to CO_{2} + NO$ & $1.48 \times 10^{-10} $ & $0$ & $17000$ & U12 \\
D43 & $\rm  CO + O_{2} \to CO_{2} + O$ & $5.99 \times 10^{-12} $ & $0$ & $24075$ & U12 \\
D44 & $\rm  N_{2} + O_{2} \to N_{2}O + O$ & $1 \times 10^{-10} $ & $0$ & $55200$ & U12 \\
D46 & $\rm  N + C_{2} \to CN + C$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D48 & $\rm  N + C_{2}O \to CN + CO$ & $5.5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D49 & $\rm  N + C_{3} \to CN + C_{2}$ & $1 \times 10^{-13} $ & $0$ & $0$ & U12 \\
D51 & $\rm  N + C_{4} \to C_{3} + CN$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
D61 & $\rm  N + CN \to N_{2} + C$ & $1 \times 10^{-10} $ & $0.18$ & $0$ & U12 \\
D62 & $\rm  N + CO_{2} \to NO + CO$ & $3.2 \times 10^{-13} $ & $0$ & $1710$ & U12 \\
D63 & $\rm  N + CS \to S + CN$ & $3.8 \times 10^{-11} $ & $0.5$ & $1160$ & U12 \\
D65 & $\rm  N + NO_{2} \to N_{2} + O + O$ & $2.41 \times 10^{-12} $ & $0$ & $0$ & U12 \\
D66 & $\rm  N + NO_{2} \to N_{2}O + O$ & $3 \times 10^{-12} $ & $0$ & $0$ & U12 \\
D67 & $\rm  N + NO_{2} \to NO + NO$ & $1 \times 10^{-12} $ & $0$ & $0$ & U12 \\
D68 & $\rm  N + NO_{2} \to O_{2} + N_{2}$ & $1 \times 10^{-12} $ & $0$ & $0$ & U12 \\
D69 & $\rm  N + NO \to N_{2} + O$ & $3.38 \times 10^{-11} $ & $-0.17$ & $-2.8$ & U12 \\
D70 & $\rm  N + NS \to S + N_{2}$ & $3 \times 10^{-11} $ & $-0.6$ & $0$ & U12 \\
D71 & $\rm  N + O_{2} \to NO + O$ & $2.26 \times 10^{-12} $ & $0.86$ & $3134$ & U12 \\
D72 & $\rm  N + S_{2} \to NS + S$ & $1.73 \times 10^{-11} $ & $0.5$ & $4000$ & U12 \\
D73 & $\rm  N + SO \to NS + O$ & $4.68 \times 10^{-11} $ & $0.5$ & $8254$ & U12 \\
D74 & $\rm  N + SO \to S + NO$ & $1.73 \times 10^{-11} $ & $0.5$ & $750$ & U12 \\
D75 & $\rm  N + SiC \to Si + CN$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D76 & $\rm  N + SiC \to SiN + C$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D77 & $\rm  NO + N_{2}O \to NO_{2} + N_{2}$ & $2.92 \times 10^{-13} $ & $2.23$ & $23292$ & U12 \\
D78 & $\rm  NO + NO \to N_{2}O + O$ & $7.22 \times 10^{-12} $ & $0$ & $33155$ & U12 \\
D79 & $\rm  NO + NO \to O_{2} + N_{2}$ & $2.51 \times 10^{-11} $ & $0$ & $30653$ & U12 \\
D80 & $\rm  NO + O_{2} \to NO_{2} + O$ & $2.8 \times 10^{-12} $ & $0$ & $23400$ & U12 \\
D81 & $\rm  NO + CNO \to N_{2} + CO_{2}$ & $4.55 \times 10^{-11} $ & $-1.33$ & $242$ & U12 \\
D82 & $\rm  NO + CNO \to N_{2}O + CO$ & $3.47 \times 10^{-11} $ & $-1.33$ & $242$ & U12 \\
D83 & $\rm  NO + S \to NS + O$ & $2.94 \times 10^{-11} $ & $0.5$ & $17465$ & U12 \\
D84 & $\rm  NO + S \to SO + N$ & $1.75 \times 10^{-10} $ & $0$ & $20200$ & U12 \\
%\hline
%\end{tabular}
%\caption{Reaction Set D (Neutral-Neutral Reactions, continued).}
%\end{table*}
%
%\begin{table*}
%\begin{tabular}{ llllll }
%\hline
%Code & Reaction & $A\ (\text{cgs})$ & $
%\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
D85 & $\rm  O_{2} + CNO \to CO_{2} + NO$ & $1.32 \times 10^{-12} $ & $0$ & $0$ & U12 \\
D86 & $\rm  O_{2} + CNO \to NO_{2} + CO$ & $8.1 \times 10^{-11} $ & $0$ & $773$ & U12 \\
D87 & $\rm  O_{2} + S \to SO + O$ & $1.76 \times 10^{-12} $ & $0.81$ & $-30.8$ & U12 \\
D88 & $\rm  O_{2} + SO \to SO_{2} + O$ & $1.1 \times 10^{-14} $ & $1.89$ & $1538$ & U12 \\
D92 & $\rm  O + C_{2}O \to CO + CO$ & $8.59 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D94 & $\rm  O + C_{3} \to CO + C_{2}$ & $5 \times 10^{-12} $ & $0$ & $900$ & U12 \\
D97 & $\rm  O + C_{4} \to C_{3} + CO$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D107 & $\rm  O + CN \to CO + N$ & $2.54 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D108 & $\rm  O + CN \to NO + C$ & $5.37 \times 10^{-11} $ & $0$ & $13800$ & U12 \\
D109 & $\rm  O + CNO \to CO + NO$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D110 & $\rm  O + CO_{2} \to O_{2} + CO$ & $2.46 \times 10^{-11} $ & $0$ & $26567$ & U12 \\
D111 & $\rm  O + CS \to S + CO$ & $2.48 \times 10^{-10} $ & $-0.65$ & $783$ & U12 \\
D112 & $\rm  O + CS \to SO + C$ & $4.68 \times 10^{-11} $ & $0.5$ & $28940$ & U12 \\
D113 & $\rm  O + N_{2} \to NO + N$ & $2.51 \times 10^{-10} $ & $0$ & $38602$ & U12 \\
D114 & $\rm  O + N_{2}O \to NO + NO$ & $1.15 \times 10^{-10} $ & $0$ & $13400$ & U12 \\
D115 & $\rm  O + N_{2}O \to O_{2} + N_{2}$ & $1.66 \times 10^{-10} $ & $0$ & $14100$ & U12 \\
D116 & $\rm  O + NO_{2} \to O_{2} + NO$ & $9.82 \times 10^{-12} $ & $-0.21$ & $5.2$ & U12 \\
D117 & $\rm  O + NO \to O_{2} + N$ & $1.18 \times 10^{-11} $ & $0$ & $20413$ & U12 \\
D118 & $\rm  O + NS \to S + NO$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D119 & $\rm  O + NS \to SO + N$ & $1 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D121 & $\rm  O + CNO \to O_{2} + CN$ & $4.02 \times 10^{-10} $ & $-1.43$ & $3501$ & U12 \\
D124 & $\rm  O + S_{2} \to SO + S$ & $1.7 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D125 & $\rm  O + SO_{2} \to SO + O_{2}$ & $9.01 \times 10^{-12} $ & $0$ & $9837$ & U12 \\
D126 & $\rm  O + SO \to S + O_{2}$ & $6.6 \times 10^{-13} $ & $0$ & $2760$ & U12 \\
D130 & $\rm  O + SiC \to Si + CO$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D131 & $\rm  O + SiC \to SiO + C$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D132 & $\rm  O + SiN \to NO + Si$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
D133 & $\rm  O + SiN \to SiO + N$ & $5.75 \times 10^{-11} $ & $0.1$ & $200$ & U12 \\
D135 & $\rm  S + C_{2}O \to CO + CS$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
D136 & $\rm  S + SO_{2} \to SO + SO$ & $9.76 \times 10^{-12} $ & $0$ & $4545$ & U12 \\
D137 & $\rm  S + SO \to S_{2} + O$ & $1.73 \times 10^{-11} $ & $0.5$ & $11500$ & U12 \\
D138 & $\rm  Si + CO_{2} \to SiO + CO$ & $2.72 \times 10^{-11} $ & $0$ & $282$ & U12 \\
D139 & $\rm  Si + CO \to SiO + C$ & $1.3 \times 10^{-9} $ & $0$ & $34513$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
D140 & $\rm  Si + NO \to SiO + N$ & $9 \times 10^{-11} $ & $-0.96$ & $28$ & U12 \\
D141 & $\rm  Si + O_{2} \to SiO + O$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & U12 \\
D142 & $\rm  O + CO \to O_{2} + C$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D143 & $\rm  O + SiO \to O_{2} + Si$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D144 & $\rm  C + SiO \to CO + Si$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D145 & $\rm  Si + S_{2} \to SiS + S$ & $7 \times 10^{-11} $ & $0$ & $0$ & $=$ D30 \\
D146 & $\rm  C + CO_{2} \to CO + CO$ & $1 \times 10^{-15} $ & $0$ & $0$ & NIST \\
D147 & $\rm  N + CO \to CN + O$ & $3.84 \times 10^{-9} $ & $0$ & $35961.2$ & NIST \\
D148 & $\rm  N + CO \to NO + C$ & $3.84 \times 10^{-9} $ & $0$ & $35961.2$ & $=$ D147 \\
D149 & $\rm  S + CO \to SO + C$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D150 & $\rm  S + CO \to CS + O$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D151 & $\rm  S + CS \to S_{2} + C$ & $1.73 \times 10^{-11} $ & $0.5$ & $11500$ & $=$ D137 \\
D152 & $\rm  S + CN \to CS + N$ & $2.54 \times 10^{-11} $ & $0$ & $0$ & $=$ D107 \\
D153 & $\rm  S + SiS \to S_{2} + Si$ & $5.75 \times 10^{-11} $ & $0.1$ & $200$ & $=$ D133 \\
D154 & $\rm  N + SiO \to SiN + O$ & $3.84 \times 10^{-9} $ & $0$ & $35961.2$ & $=$ D148 \\
D155 & $\rm  N + SiO \to NO + Si$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D156 & $\rm  N + SiS \to SiN + S$ & $3.8 \times 10^{-11} $ & $0.5$ & $1160$ & $=$ D63 \\
D157 & $\rm  O_{2} + N_{2} \to NO + NO$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
D158 & $\rm  CO + SiO \to CO_{2} + Si$ & $1 \times 10^{-16} $ & $0$ & $0$ &CD09 \\
D159 & $\rm  CO + NO \to CO_{2} + N$ & $1 \times 10^{-16} $ & $0$ & $0$ & CD09 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
E6 & $\rm  C^+ + CNO \to CO^+ + CN$ & $8.98 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E7 & $\rm  C^+ + CO_{2} \to CO^+ + CO$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E8 & $\rm  C^+ + N_{2}O \to NO^+ + CN$ & $9.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E9 & $\rm  C^+ + NS \to CS^+ + N$ & $7.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E10 & $\rm  C^+ + O_{2} \to CO^+ + O$ & $3.42 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E11 & $\rm  C^+ + O_{2} \to CO + O^+$ & $4.54 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E14 & $\rm  C^+ + SO_{2} \to SO^+ + CO$ & $2.3 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E15 & $\rm  C^+ + SO \to CS^+ + O$ & $2.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E16 & $\rm  C^+ + SO \to S^+ + CO$ & $2.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E17 & $\rm  C^+ + SO \to S + CO^+$ & $2.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E18 & $\rm  C^+ + SiC \to Si^+ + C_{2}$ & $2.5 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E19 & $\rm  C^+ + SiN \to SiC^+ + N$ & $1 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E20 & $\rm  C^+ + SiO \to Si^+ + CO$ & $5.4 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E21 & $\rm  C^+ + SiS \to SiC^+ + S$ & $2.3 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E22 & $\rm  C_{2}^+ + C_{2} \to C_{3}^+ + C$ & $8.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E23 & $\rm  C_{2}^+ + O_{2} \to CO^+ + CO$ & $8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E24 & $\rm  C_{2}^+ + S \to CS^+ + C$ & $5.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E25 & $\rm  C_{2} + O_{2}^+ \to CO^+ + CO$ & $4.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E26 & $\rm  C_{2} + S^+ \to CS^+ + C$ & $8.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E27 & $\rm  C_{2} + SiO^+ \to SiC^+ + CO$ & $7.6 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E28 & $\rm  C + O_{2}^+ \to CO^+ + O$ & $5.2 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E29 & $\rm  C + SiO^+ \to Si^+ + CO$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E30 & $\rm  CN^+ + CO_{2} \to C_{2}O^+ + NO$ & $2.25 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E31 & $\rm  CN^+ + CO_{2} \to CNO^+ + CO$ & $2.25 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E32 & $\rm  CN^+ + NO \to CNO^+ + N$ & $1.9 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E33 & $\rm  CN^+ + O_{2} \to NO^+ + CO$ & $8.6 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E34 & $\rm  CN^+ + O_{2} \to CNO^+ + O$ & $8.6 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E35 & $\rm  CO^+ + SO_{2} \to SO^+ + CO_{2}$ & $1.7 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E36 & $\rm  CO + SO_{2}^+ \to SO^+ + CO_{2}$ & $3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E37 & $\rm  CO + SiO^+ \to CO_{2} + Si^+$ & $7.9 \times 10^{-10} $ & $0$ & $0$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
E38 & $\rm  N^+ + CO_{2} \to NO + CO^+$ & $2.5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E39 & $\rm  N^+ + CO \to NO^+ + C$ & $1.45 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E42 & $\rm  N^+ + NO \to N_{2}^+ + O$ & $7.9 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E43 & $\rm  N^+ + O_{2} \to NO^+ + O$ & $2.63 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E44 & $\rm  N^+ + O_{2} \to NO + O^+$ & $3.66 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E48 & $\rm  N + C_{2}^+ \to CN + C^+$ & $4 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E49 & $\rm  N + CN^+ \to N_{2}^+ + C$ & $6.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E50 & $\rm  N + O_{2}^+ \to NO^+ + O$ & $1.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E51 & $\rm  N + SO^+ \to NS^+ + O$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E52 & $\rm  N + SiC^+ \to Si^+ + CN$ & $7.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E53 & $\rm  N + SiO^+ \to NO^+ + Si$ & $9 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E54 & $\rm  N + SiO^+ \to NO + Si^+$ & $2.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E55 & $\rm  O^+ + C_{2} \to CO^+ + C$ & $4.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E56 & $\rm  O^+ + CN \to NO^+ + C$ & $1 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E57 & $\rm  O^+ + CO_{2} \to O_{2}^+ + CO$ & $9.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E58 & $\rm  O^+ + N_{2} \to NO^+ + N$ & $2.42 \times 10^{-12} $ & $-0.21$ & $-44$ & U12 \\
E59 & $\rm  O^+ + NO_{2} \to O_{2} + NO^+$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
%\hline
%\end{tabular}
%\caption{Reaction Set E (Ion-Molecule Reactions, continued).}
%\end{table*}
%
%
%\begin{table*}
%\begin{tabular}{ llllll }
%\hline
%Code & Reaction & $A\ (\text{cgs})$ & $
%\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
E61 & $\rm  O^+ + SO_{2} \to SO^+ + O_{2}$ & $3.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E62 & $\rm  O_{2}^+ + S \to SO^+ + O$ & $5.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E63 & $\rm  O_{2} + C_{3}^+ \to C_{3}O^+ + O$ & $1.75 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E64 & $\rm  O_{2} + CS^+ \to CSO^+ + O$ & $1.3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E65 & $\rm  O_{2} + S^+ \to SO^+ + O$ & $1.5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E66 & $\rm  O_{2} + SiS^+ \to SO^+ + SiO$ & $6.23 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E67 & $\rm  O_{2} + SiS^+ \to SiO^+ + SO$ & $2.67 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E68 & $\rm  O + C_{2}^+ \to CO^+ + C$ & $3.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E69 & $\rm  O + CO_{2}^+ \to O_{2}^+ + CO$ & $1.64 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E70 & $\rm  O + CS^+ \to S + CO^+$ & $6 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E71 & $\rm  O + N_{2}^+ \to NO^+ + N$ & $1.3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E72 & $\rm  O + NS^+ \to S + NO^+$ & $6.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E73 & $\rm  O + SiC^+ \to SiO^+ + C$ & $6 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E74 & $\rm  O + SiN^+ \to SiO^+ + N$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E76 & $\rm  O + SiO^+ \to O_{2} + Si^+$ & $2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E78 & $\rm  S + SiO^+ \to SO + Si^+$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E87 & $\rm  He^+ + C_{2} \to C^+ + C + He$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E89 & $\rm  He^+ + C_{2}O \to CO + C^+ + He$ & $1 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E94 & $\rm  He^+ + C_{3} \to C_{2} + C^+ + He$ & $2 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E100 & $\rm  He^+ + C_{4} \to C_{2}^+ + C_{2} + He$ & $6.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E101 & $\rm  He^+ + C_{4} \to C_{3}^+ + C + He$ & $6.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E102 & $\rm  He^+ + C_{4} \to C_{3} + C^+ + He$ & $6.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E118 & $\rm  He^+ + CN \to N^+ + C + He$ & $8.8 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E119 & $\rm  He^+ + CN \to N + C^+ + He$ & $8.8 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E120 & $\rm  He^+ + CNO \to CN^+ + O + He$ & $1.99 \times 10^{-8} $ & $-0.5$ & $0$ & U12 \\
E121 & $\rm  He^+ + CNO \to O^+ + CN + He$ & $1.99 \times 10^{-8} $ & $-0.5$ & $0$ & U12 \\
E122 & $\rm  He^+ + CO_{2} \to CO^+ + O + He$ & $8.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E123 & $\rm  He^+ + CO_{2} \to CO + O^+ + He$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E124 & $\rm  He^+ + CO_{2} \to O_{2}^+ + C + He$ & $1.1 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E125 & $\rm  He^+ + CO_{2} \to O_{2} + C^+ + He$ & $4 \times 10^{-11} $ & $0$ & $0$ & U12 \\
E126 & $\rm  He^+ + CO \to O + C^+ + He$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E127 & $\rm  He^+ + CS \to S^+ + C + He$ & $1.3 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E128 & $\rm  He^+ + CS \to S + C^+ + He$ & $1.3 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E130 & $\rm  He^+ + N_{2} \to N^+ + N + He$ & $9.6 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E131 & $\rm  He^+ + N_{2}O \to N_{2}^+ + O + He$ & $1.24 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E132 & $\rm  He^+ + N_{2}O \to N_{2} + O^+ + He$ & $2.76 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E133 & $\rm  He^+ + N_{2}O \to NO^+ + N + He$ & $4.83 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E134 & $\rm  He^+ + N_{2}O \to NO + N^+ + He$ & $3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E136 & $\rm  He^+ + NO \to O^+ + N + He$ & $2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
E137 & $\rm  He^+ + NO \to O + N^+ + He$ & $1.4 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E138 & $\rm  He^+ + NS \to S^+ + N + He$ & $1.2 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E139 & $\rm  He^+ + NS \to S + N^+ + He$ & $1.2 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
E140 & $\rm  He^+ + O_{2} \to O^+ + O + He$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E142 & $\rm  He^+ + CNO \to CN + O^+ + He$ & $3 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E147 & $\rm  He^+ + S_{2} \to S^+ + S + He$ & $2 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E148 & $\rm  He^+ + SO_{2} \to S^+ + O_{2} + He$ & $9 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E149 & $\rm  He^+ + SO_{2} \to SO^+ + O + He$ & $2.97 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E150 & $\rm  He^+ + SO \to S^+ + O + He$ & $8.3 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E151 & $\rm  He^+ + SO \to S + O^+ + He$ & $8.3 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E155 & $\rm  He^+ + SiC \to Si^+ + C + He$ & $2 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E156 & $\rm  He^+ + SiC \to Si + C^+ + He$ & $2 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E157 & $\rm  He^+ + SiN \to Si^+ + N + He$ & $2 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E159 & $\rm  He^+ + SiO_{2} \to O_{2} + Si^+ + He$ & $2 \times 10^{-9} $ & $0$ & $0$ & U12 \\
E160 & $\rm  He^+ + SiO \to Si^+ + O + He$ & $8.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E161 & $\rm  He^+ + SiO \to Si + O^+ + He$ & $8.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
E162 & $\rm  He^+ + SiS \to S^+ + Si + He$ & $3.8 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
E163 & $\rm  He^+ + SiS \to S + Si^+ + He$ & $3.8 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
F1 & $\rm  C + CO^+ \to CO + C^+$ & $1.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F2 & $\rm  C^+ + C_{2}O \to C_{2}O^+ + C$ & $1 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F7 & $\rm  C^+ + Fe \to Fe^+ + C$ & $2.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F8 & $\rm  C^+ + Mg \to Mg^+ + C$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F11 & $\rm  C^+ + NO \to NO^+ + C$ & $7.05 \times 10^{-10} $ & $-0.03$ & $-16.7$ & U12 \\
F12 & $\rm  C^+ + NS \to NS^+ + C$ & $7.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
F14 & $\rm  C^+ + SO \to SO^+ + C$ & $2.6 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
F15 & $\rm  C^+ + Si \to Si^+ + C$ & $2.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F18 & $\rm  C^+ + SiC \to SiC^+ + C$ & $2.5 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F19 & $\rm  C^+ + SiN \to SiN^+ + C$ & $1 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F20 & $\rm  C^+ + SiS \to SiS^+ + C$ & $2.3 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F21 & $\rm  C_{2}^+ + NO \to NO^+ + C_{2}$ & $3.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F22 & $\rm  C_{2}^+ + S \to S^+ + C_{2}$ & $5.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F23 & $\rm  C_{2} + CN^+ \to CN + C_{2}^+$ & $8.5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F24 & $\rm  C_{2} + CO^+ \to CO + C_{2}^+$ & $8.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F25 & $\rm  C_{2} + N_{2}^+ \to N_{2} + C_{2}^+$ & $8.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F26 & $\rm  C_{2} + O_{2}^+ \to O_{2} + C_{2}^+$ & $4.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F27 & $\rm  C + C_{2}^+ \to C_{2} + C^+$ & $1.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F28 & $\rm  C + CN^+ \to CN + C^+$ & $1.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F29 & $\rm  C + N_{2}^+ \to N_{2} + C^+$ & $1.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F30 & $\rm  C + O_{2}^+ \to O_{2} + C^+$ & $5.2 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F31 & $\rm  CN^+ + CO_{2} \to CO_{2}^+ + CN$ & $3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F32 & $\rm  CN^+ + CO \to CO^+ + CN$ & $6.3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F33 & $\rm  CN^+ + NO \to NO^+ + CN$ & $5.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F34 & $\rm  CN^+ + O_{2} \to O_{2}^+ + CN$ & $2.58 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F35 & $\rm  CN^+ + S \to S^+ + CN$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F36 & $\rm  CN + N_{2}^+ \to N_{2} + CN^+$ & $1 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
F37 & $\rm  CO^+ + CO_{2} \to CO_{2}^+ + CO$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F38 & $\rm  CO^+ + NO \to NO^+ + CO$ & $3.3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F39 & $\rm  CO^+ + O_{2} \to O_{2}^+ + CO$ & $1.2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F40 & $\rm  CO^+ + S \to S^+ + CO$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F42 & $\rm  CO_{2}^+ + SO_{2} \to SO_{2}^+ + CO_{2}$ & $1.5 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F43 & $\rm  CO + N_{2}^+ \to N_{2} + CO^+$ & $7.4 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F44 & $\rm  CS^+ + Fe \to Fe^+ + CS$ & $1.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F45 & $\rm  Mg + CS^+ \to CS + Mg^+$ & $2.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F46 & $\rm  Mg + N_{2}^+ \to N_{2} + Mg^+$ & $7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F47 & $\rm  Mg + NO^+ \to NO + Mg^+$ & $8.1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F48 & $\rm  Mg + O_{2}^+ \to O_{2} + Mg^+$ & $1.2 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F49 & $\rm  Mg + S^+ \to S + Mg^+$ & $2.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
F50 & $\rm  Mg + SO^+ \to SO + Mg^+$ & $1 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F51 & $\rm  Mg + Si^+ \to Si + Mg^+$ & $2.9 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F52 & $\rm  Mg + SiO^+ \to SiO + Mg^+$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F53 & $\rm  N^+ + C_{2} \to C_{2}^+ + N$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F54 & $\rm  N^+ + CN \to CN^+ + N$ & $1.1 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F55 & $\rm  N^+ + CO_{2} \to CO_{2}^+ + N$ & $7.5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F56 & $\rm  N^+ + CO \to CO^+ + N$ & $8.25 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F57 & $\rm  N^+ + Fe \to Fe^+ + N$ & $1.5 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F58 & $\rm  N^+ + Mg \to Mg^+ + N$ & $1.2 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F59 & $\rm  N^+ + NO \to NO^+ + N$ & $4.51 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F60 & $\rm  N^+ + O_{2} \to O_{2}^+ + N$ & $3.11 \times 10^{-10} $ & $0$ & $0$ & U12 \\
%\hline
%\end{tabular}
%\caption{Reaction Set F (Charge Exchange Reactions, continued).}
%\end{table*}
%
%
%\begin{table*}
%\begin{tabular}{ llllll }
%\hline
%Code & Reaction & $A\ (\text{cgs})$ & $
%\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
F62 & $\rm  N_{2}^+ + CO_{2} \to CO_{2}^+ + N_{2}$ & $7.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F63 & $\rm  N_{2}^+ + Fe \to Fe^+ + N_{2}$ & $4.3 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F64 & $\rm  N_{2}^+ + NO \to NO^+ + N_{2}$ & $4.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F65 & $\rm  N_{2}^+ + O_{2} \to O_{2}^+ + N_{2}$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F67 & $\rm  N_{2}^+ + S \to S^+ + N_{2}$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F68 & $\rm  N + N_{2}^+ \to N_{2} + N^+$ & $1 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F69 & $\rm  NO^+ + Fe \to Fe^+ + NO$ & $9.2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F70 & $\rm  NO + CO_{2}^+ \to CO_{2} + NO^+$ & $1.2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F71 & $\rm  NO + O_{2}^+ \to O_{2} + NO^+$ & $4.6 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F72 & $\rm  NO + S^+ \to S + NO^+$ & $3.7 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F74 & $\rm  NO + SiO^+ \to SiO + NO^+$ & $7.2 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F75 & $\rm  O^+ + C_{2} \to C_{2}^+ + O$ & $4.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F76 & $\rm  O^+ + CO \to CO^+ + O$ & $4.9 \times 10^{-12} $ & $0.5$ & $4580$ & U12 \\
F77 & $\rm  O^+ + Fe \to Fe^+ + O$ & $2.9 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F79 & $\rm  O^+ + O_{2} \to O_{2}^+ + O$ & $1.9 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F81 & $\rm  O^+ + SO_{2} \to SO_{2}^+ + O$ & $2.04 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F82 & $\rm  O_{2}^+ + Fe \to Fe^+ + O_{2}$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F83 & $\rm  O_{2}^+ + NO_{2} \to NO_{2}^+ + O_{2}$ & $6.6 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F84 & $\rm  O_{2}^+ + S \to S^+ + O_{2}$ & $5.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F85 & $\rm  O_{2} + CO_{2}^+ \to CO_{2} + O_{2}^+$ & $5.3 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F86 & $\rm  O_{2} + SO_{2}^+ \to SO_{2} + O_{2}^+$ & $2.5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F87 & $\rm  O + CN^+ \to CN + O^+$ & $6.5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F88 & $\rm  O + CO^+ \to CO + O^+$ & $1.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F89 & $\rm  O + CO_{2}^+ \to CO_{2} + O^+$ & $9.62 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F90 & $\rm  O + N_{2}^+ \to N_{2} + O^+$ & $1 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F91 & $\rm  S^+ + Fe \to Fe^+ + S$ & $1.8 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F92 & $\rm  S^+ + SiC \to SiC^+ + S$ & $3.7 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F93 & $\rm  S^+ + SiS \to SiS^+ + S$ & $3.2 \times 10^{-9} $ & $-0.5$ & $0$ & U12 \\
F94 & $\rm  S + C^+ \to C + S^+$ & $5 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F95 & $\rm  SO^+ + Fe \to Fe^+ + SO$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F96 & $\rm  Si^+ + Fe \to Fe^+ + Si$ & $1.9 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F97 & $\rm  Si + CS^+ \to CS + Si^+$ & $1.5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F98 & $\rm  Si + NO^+ \to NO + Si^+$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F99 & $\rm  Si + O_{2}^+ \to O_{2} + Si^+$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F100 & $\rm  Si + S^+ \to S + Si^+$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F101 & $\rm  SiO^+ + Fe \to Fe^+ + SiO$ & $1 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F103 & $\rm  He^+ + C_{2} \to C_{2}^+ + He$ & $5 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F105 & $\rm  He^+ + C \to C^+ + He$ & $6.3 \times 10^{-15} $ & $0.75$ & $0$ & U12 \\
F106 & $\rm  He^+ + CO_{2} \to CO_{2}^+ + He$ & $1.21 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F107 & $\rm  He^+ + N_{2} \to N_{2}^+ + He$ & $6.4 \times 10^{-10} $ & $0$ & $0$ & U12 \\
F108 & $\rm  He^+ + O_{2} \to O_{2}^+ + He$ & $3.3 \times 10^{-11} $ & $0$ & $0$ & U12 \\
F109 & $\rm  He^+ + SO_{2} \to SO_{2}^+ + He$ & $4.3 \times 10^{-10} $ & $-0.5$ & $0$ & U12 \\
F110 & $\rm  He^+ + Si \to Si^+ + He$ & $3.3 \times 10^{-9} $ & $0$ & $0$ & U12 \\
F111 & $\rm  Mg + O^+ \to Mg^+ + O$ & $1.1 \times 10^{-9} $ & $0$ & $0$ & $=$ F8 \\
F112 & $\rm  Al + O^+ \to Al^+ + O$ & $2.9 \times 10^{-9} $ & $0$ & $0$ & $=$ F77 \\
F113 & $\rm  Al + C^+ \to Al^+ + C$ & $2.6 \times 10^{-9} $ & $0$ & $0$ & $=$ F7 \\
F114 & $\rm  Al + CO^+ \to Al^+ + CO$ & $1 \times 10^{-9} $ & $0$ & $0$ & $=$ F116 \\
F115 & $\rm  Al + Si^+ \to Al^+ + Si$ & $1.9 \times 10^{-9} $ & $0$ & $0$ & $=$ F96 \\
F116 & $\rm  Al + SiO^+ \to Al^+ + SiO$ & $1 \times 10^{-9} $ & $0$ & $0$ & $=$ F101 \\
F117 & $\rm  He^+ + O \to He + O^+$ & $7.59 \times 10^{-15} $ & $-0.05$ & $-4.34$ & Z04 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
G7 & $\rm  C_{2}^+ + e^- \to C + C$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G12 & $\rm  C_{2}O^+ + e^- \to CO + C$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G15 & $\rm  C_{3}^+ + e^- \to C_{2} + C$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G17 & $\rm  C_{3}O^+ + e^- \to CO + C_{2}$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G21 & $\rm  C_{4}^+ + e^- \to C_{2} + C_{2}$ & $1.2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G22 & $\rm  C_{4}^+ + e^- \to C_{3} + C$ & $1.8 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G41 & $\rm  CN^+ + e^- \to N + C$ & $1.8 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G44 & $\rm  CO^+ + e^- \to O + C$ & $2 \times 10^{-7} $ & $-0.48$ & $0$ & U12 \\
G45 & $\rm  CO_{2}^+ + e^- \to CO + O$ & $3.8 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G46 & $\rm  CS^+ + e^- \to S + C$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G47 & $\rm  N_{2}^+ + e^- \to N + N$ & $1.7 \times 10^{-7} $ & $-0.3$ & $0$ & U12 \\
G48 & $\rm  NO^+ + e^- \to O + N$ & $4.3 \times 10^{-7} $ & $-0.37$ & $0$ & U12 \\
G49 & $\rm  NO_{2}^+ + e^- \to NO + O$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G50 & $\rm  NS^+ + e^- \to S + N$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G51 & $\rm  O_{2}^+ + e^- \to O + O$ & $1.95 \times 10^{-7} $ & $-0.7$ & $0$ & U12 \\
G52 & $\rm  CNO^+ + e^- \to CO + N$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G53 & $\rm  CSO^+ + e^- \to C + SO$ & $1.05 \times 10^{-8} $ & $-0.62$ & $0$ & U12 \\
G54 & $\rm  CSO^+ + e^- \to CS + O$ & $4.9 \times 10^{-8} $ & $-0.62$ & $0$ & U12 \\
G55 & $\rm  CSO^+ + e^- \to S + CO$ & $2.91 \times 10^{-7} $ & $-0.62$ & $0$ & U12 \\
G57 & $\rm  SO^+ + e^- \to S + O$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G58 & $\rm  SO_{2}^+ + e^- \to S + O + O$ & $1.79 \times 10^{-7} $ & $-0.52$ & $0$ & U12 \\
G59 & $\rm  SO_{2}^+ + e^- \to SO + O$ & $2.81 \times 10^{-7} $ & $-0.52$ & $0$ & U12 \\
G60 & $\rm  SiC^+ + e^- \to Si + C$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
%\hline
%\end{tabular}
%\caption{Reaction Set G (Dissociative Recombination Reactions).}
%\end{table*}
%
%\begin{table*}
%\begin{tabular}{ llllll }
%\hline
%Code & Reaction & $A\ (\text{cgs})$ & $
%\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
G67 & $\rm  SiN^+ + e^- \to Si + N$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G69 & $\rm  SiO^+ + e^- \to Si + O$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
G70 & $\rm  SiS^+ + e^- \to S + Si$ & $2 \times 10^{-7} $ & $-0.5$ & $0$ & U12 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
H1 & $\rm  C^+ + e^- \to C + \gamma$ & $2.36 \times 10^{-12} $ & $-0.29$ & $-17.6$ & U12 \\
H2 & $\rm  Fe^+ + e^- \to Fe + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & U12 \\
H3 & $\rm  Mg^+ + e^- \to Mg + \gamma$ & $2.78 \times 10^{-12} $ & $-0.68$ & $0$ & U12 \\
H4 & $\rm  N^+ + e^- \to N + \gamma$ & $3.5 \times 10^{-12} $ & $-0.53$ & $-3.2$ & U12 \\
H5 & $\rm  O^+ + e^- \to O + \gamma$ & $3.24 \times 10^{-12} $ & $-0.66$ & $0$ & U12 \\
H6 & $\rm  S^+ + e^- \to S + \gamma$ & $5.49 \times 10^{-12} $ & $-0.59$ & $0$ & U12 \\
H7 & $\rm  Si^+ + e^- \to Si + \gamma$ & $4.26 \times 10^{-12} $ & $-0.62$ & $0$ & U12 \\
H8 & $\rm  Al^+ + e^- \to Al + \gamma$ & $3.24 \times 10^{-12} $ & $-0.66$ & $0$ & $=$ H5 \\
H9 & $\rm  He^+ + e^- \to He + \gamma$ & $3.43 \times 10^{-12} $ & $-0.652$ & $0.735$ & HS98 \\
H10 & $\rm  Ne^+ + e^- \to Ne + \gamma$ & $3.43 \times 10^{-12} $ & $-0.652$ & $0.735$ & $=$ H9 \\
H11 & $\rm  Ar^+ + e^- \to Ar + \gamma$ & $3.43 \times 10^{-12} $ & $-0.652$ & $0.735$ & $=$ H9 \\
H12 & $\rm  Ti^+ + e^- \to Ti + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & $=$ H2 \\
H13 & $\rm  V^+ + e^- \to V + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & $=$ H2 \\
H14 & $\rm  Cr^+ + e^- \to Cr + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & $=$ H2 \\
H15 & $\rm  Co^+ + e^- \to Co + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & $=$ H2 \\
H16 & $\rm  Ni^+ + e^- \to Ni + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & $=$ H2 \\
H17 & $\rm  Cu^+ + e^- \to Cu + \gamma$ & $2.55 \times 10^{-12} $ & $-0.69$ & $0$ & $=$ H2 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
I1 & $\rm  Fe + Fe + M \to Fe_{2} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & G03 \\
I2 & $\rm  Fe_{2} + M \to Fe + Fe + M$ & $7.14 \times 10^{-5} $ & $0$ & $17800$ & G03 \\
I3 & $\rm  Fe + Fe_{2} + M \to Fe_{3} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & G03 \\
I4 & $\rm  Fe_{3} + M \to Fe_{2} + Fe + M$ & $1.66 \times 10^{-5} $ & $0$ & $19200$ & G03\\
I5 & $\rm  Fe + Fe_{3} + M \to Fe_{4} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & G03 \\
I6 & $\rm  Fe_{4} + M \to Fe_{3} + Fe + M$ & $8.3 \times 10^{-7} $ & $0$ & $21600$ & G03 \\
I7 & $\rm  Fe_{2} + Fe_{2} \to Fe_{3} + Fe$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & G03 \\
I8 & $\rm  Fe_{2} + Fe_{3} \to Fe_{4} + Fe$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & G03 \\
I9 & $\rm  Fe + O + M \to FeO + M$ & $2.14 \times 10^{-29} $ & $-3.08$ & $-2114$ & $=$ B3 \\
I10 & $\rm  Fe_{2} + O \to Fe + FeO$ & $1.59 \times 10^{-11} $ & $0$ & $1130$ & O   \\
I11 & $\rm  Fe_{3} + O \to Fe_{2} + FeO$ & $2.08 \times 10^{-11} $ & $0$ & $1130$ & O   \\
I12 & $\rm  Fe_{4} + O \to Fe_{3} + FeO$ & $2.52 \times 10^{-11} $ & $0$ & $1130$ & O   \\
I13 & $\rm  FeO + M \to O + Fe + M$ & $2.86 \times 10^{-3} $ & $-3.52$ & $112700$ & $=$ C1 \\
I14 & $\rm  Fe_{2} + He^+ \to Fe + Fe^+ + He$ & $2.54 \times 10^{-9} $ & $0$ & $0$ & He$^+$   \\
I15 & $\rm  Fe_{3} + He^+ \to Fe_{2} + Fe^+ + He$ & $3.33 \times 10^{-9} $ & $0$ & $0$ & He$^+$  \\
I16 & $\rm  Fe_{4} + He^+ \to Fe_{3} + Fe^+ + He$ & $4.03 \times 10^{-9} $ & $0$ & $0$ & He$^+$  \\
I17 & $\rm  Fe + He^+ \to Fe^+ + He$ & $1.6 \times 10^{-9} $ & $0$ & $0$ & He$^+$   \\
I18 & $\rm  Fe_{2}^+ + e^- \to Fe + Fe$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G7 \\
I19 & $\rm  Fe_{3}^+ + e^- \to Fe_{2} + Fe$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G15 \\
I20 & $\rm  Fe_{4}^+ + e^- \to Fe_{3} + Fe$ & $1.8 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G22 \\
I21 & $\rm  Fe + Fe \to Fe_{2} + \gamma$ & $2.19 \times 10^{-18} $ & $0.045$ & $259$ & $=$ K18 \\
I22 & $\rm  Fe_{2} + Fe \to Fe_{3} + \gamma$ & $5.28 \times 10^{-17} $ & $-1$ & $0$ & $=$ K19 \\
I23 & $\rm  Fe_{3} + Fe \to Fe_{4} + \gamma$ & $7.04 \times 10^{-15} $ & $-1$ & $0$ & $=$ K20 \\
I24 & $\rm  Fe_{4} + Fe \to Fe_{2} + Fe_{3}$ & $9 \times 10^{-11} $ & $0$ & $0$ & $=$ K21 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
J1 & $\rm  Mg + Mg + M \to Mg_{2} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I1 \\
J2 & $\rm  Mg_{2} + M \to Mg + Mg + M$ & $7.14 \times 10^{-5} $ & $0$ & $17800$ & $=$ I2 \\
J3 & $\rm  Mg + Mg_{2} + M \to Mg_{3} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I3 \\
J4 & $\rm  Mg_{3} + M \to Mg_{2} + Mg + M$ & $1.66 \times 10^{-5} $ & $0$ & $19200$ & $=$ I4 \\
J5 & $\rm  Mg + Mg_{3} + M \to Mg_{4} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I5 \\
J6 & $\rm  Mg_{4} + M \to Mg_{3} + Mg + M$ & $8.3 \times 10^{-7} $ & $0$ & $21600$ & $=$ I6 \\
J7 & $\rm  Mg_{2} + Mg_{2} \to Mg_{3} + Mg$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & $=$ I7 \\
J8 & $\rm  Mg_{2} + Mg_{3} \to Mg_{4} + Mg$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & $=$ I8 \\
J9 & $\rm  Mg + O + M \to MgO + M$ & $2.14 \times 10^{-29} $ & $-3.08$ & $-2114$ & $=$ B3 \\
J10 & $\rm  Mg_{2} + O \to Mg + MgO$ & $1.59 \times 10^{-11} $ & $0$ & $1130$ & O \\
J11 & $\rm  Mg_{3} + O \to Mg_{2} + MgO$ & $2.08 \times 10^{-11} $ & $0$ & $1130$ & O \\
J12 & $\rm  Mg_{4} + O \to Mg_{3} + MgO$ & $2.52 \times 10^{-11} $ & $0$ & $1130$ & O \\
J13 & $\rm  MgO + M \to O + Mg + M$ & $2.86 \times 10^{-3} $ & $-3.52$ & $112700$ & $=$ C1 \\
J14 & $\rm  Mg_{2} + He^+ \to Mg + Mg^+ + He$ & $2.54 \times 10^{-9} $ & $0$ & $0$ & He$^+$ \\
J15 & $\rm  Mg_{3} + He^+ \to Mg_{2} + Mg^+ + He$ & $3.33 \times 10^{-9} $ & $0$ & $0$ &  He$^+$ \\
J16 & $\rm  Mg_{4} + He^+ \to Mg_{3} + Mg^+ + He$ & $4.03 \times 10^{-9} $ & $0$ & $0$ &  He$^+$ \\
J17 & $\rm  Mg + He^+ \to Mg^+ + He$ & $1.6 \times 10^{-9} $ & $0$ & $0$ &  He$^+$ \\
J18 & $\rm  Mg_{2}^+ + e^- \to Mg + Mg$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G7 \\
J19 & $\rm  Mg_{3}^+ + e^- \to Mg_{2} + Mg$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G15 \\
J20 & $\rm  Mg_{4}^+ + e^- \to Mg_{3} + Mg$ & $1.8 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G22 \\
J21 & $\rm  Mg + Mg \to Mg_{2} + \gamma$ & $2.19 \times 10^{-18} $ & $0.045$ & $259$ & $=$ K18 \\
J22 & $\rm  Mg_{2} + Mg \to Mg_{3} + \gamma$ & $5.28 \times 10^{-17} $ & $-1$ & $0$ & $=$ K19 \\
J23 & $\rm  Mg_{3} + Mg \to Mg_{4} + \gamma$ & $7.04 \times 10^{-15} $ & $-1$ & $0$ & $=$ K20 \\
J24 & $\rm  Mg_{4} + Mg \to Mg_{2} + Mg_{3}$ & $9 \times 10^{-11} $ & $0$ & $0$ & $=$ K21 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
K1 & $\rm  Si + Si + M \to Si_{2} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I1 \\
K2 & $\rm  Si_{2} + M \to Si + Si + M$ & $7.14 \times 10^{-5} $ & $0$ & $17800$ & $=$ I2 \\
K3 & $\rm  Si + Si_{2} + M \to Si_{3} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I3 \\
K4 & $\rm  Si_{3} + M \to Si_{2} + Si + M$ & $1.66 \times 10^{-5} $ & $0$ & $19200$ & $=$ I4 \\
K5 & $\rm  Si + Si_{3} + M \to Si_{4} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I5 \\
K6 & $\rm  Si_{4} + M \to Si_{3} + Si + M$ & $8.3 \times 10^{-7} $ & $0$ & $21600$ & $=$ I6 \\
K7 & $\rm  Si_{2} + Si_{2} \to Si_{3} + Si$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & $=$ I7 \\
K8 & $\rm  Si_{2} + Si_{3} \to Si_{4} + Si$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & $=$ I8 \\
K9 & $\rm  Si_{2} + O \to Si + SiO$ & $1.59 \times 10^{-11} $ & $0$ & $1130$ & O \\
K10 & $\rm  Si_{3} + O \to Si_{2} + SiO$ & $2.08 \times 10^{-11} $ & $0$ & $1130$ & O \\
K11 & $\rm  Si_{4} + O \to Si_{3} + SiO$ & $2.52 \times 10^{-11} $ & $0$ & $1130$ & O \\
K12 & $\rm  Si_{2} + He^+ \to Si + Si^+ + He$ & $2.54 \times 10^{-9} $ & $0$ & $0$ &  He$^+$ \\
K13 & $\rm  Si_{3} + He^+ \to Si_{2} + Si^+ + He$ & $3.33 \times 10^{-9} $ & $0$ & $0$ &  He$^+$ \\
K14 & $\rm  Si_{4} + He^+ \to Si_{3} + Si^+ + He$ & $4.03 \times 10^{-9} $ & $0$ & $0$ &  He$^+$ \\
K15 & $\rm  Si_{2}^+ + e^- \to Si + Si$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G7 \\
K16 & $\rm  Si_{3}^+ + e^- \to Si_{2} + Si$ & $3 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G15 \\
K17 & $\rm  Si_{4}^+ + e^- \to Si_{3} + Si$ & $1.8 \times 10^{-7} $ & $-0.5$ & $0$ & $=$ G22 \\
K18 & $\rm  Si + Si \to Si_{2} + \gamma$ & $2.19 \times 10^{-18} $ & $0.045$ & $259$ & A97 \\
K19 & $\rm  Si_{2} + Si \to Si_{3} + \gamma$ & $5.28 \times 10^{-17} $ & $-1$ & $0$ & $=0.176\times$A15 \\
K20 & $\rm  Si_{3} + Si \to Si_{4} + \gamma$ & $7.04 \times 10^{-15} $ & $-1$ & $0$ & $=0.176\times$A16 \\
K21 & $\rm  Si_{4} + Si \to Si_{2} + Si_{3}$ & $9 \times 10^{-11} $ & $0$ & $0$ & $=$ D10 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
L1 & $\rm  C_{3} + C + M \to C_{4} + M$ & $2.76 \times 10^{-29} $ & $0$ & $0$ & $=$ I5 \\
L2 & $\rm  C_{3} + M \to C_{2} + C + M$ & $1.66 \times 10^{-5} $ & $0$ & $19200$ & $=$ I4 \\
L3 & $\rm  C_{4} + M \to C_{3} + C + M$ & $8.3 \times 10^{-7} $ & $0$ & $21600$ & $=$ I6 \\
L4 & $\rm  C_{2} + C_{2} \to C_{3} + C$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & $=$ I7 \\
L5 & $\rm  C_{3} + C_{2} \to C_{4} + C$ & $8.3 \times 10^{-10} $ & $0$ & $0$ & $=$ I8 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
M1 & $\rm  Si_{2}O_{3} + Mg \to MgSi_{2}O_{3}$ & $1.59 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M2 & $\rm  MgSi_{2}O_{4} + Mg \to Mg_{2}Si_{2}O_{4}$ & $2.01 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M3 & $\rm  Mg_{2}Si_{2}O_{5} + Mg \to Mg_{3}Si_{2}O_{5}$ & $2.32 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M4 & $\rm  Mg_{3}Si_{2}O_{7} + Mg \to Mg_{4}Si_{2}O_{7}$ & $2.6 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M5 & $\rm  Mg_{2}Si_{2}O_{6} + Mg \to Mg_{3}Si_{2}O_{6}$ & $2.33 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M6 & $\rm  Si_{2}O_{2} + O_{2} \to Si_{2}O_{3} + O$ & $8 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M7 & $\rm  MgSi_{2}O_{3} + O_{2} \to MgSi_{2}O_{4} + O$ & $1.09 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M8 & $\rm  Mg_{2}Si_{2}O_{4} + O_{2} \to Mg_{2}Si_{2}O_{5} + O$ & $1.31 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M9 & $\rm  Mg_{2}Si_{2}O_{5} + O_{2} \to Mg_{2}Si_{2}O_{6} + O$ & $1.31 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M10 & $\rm  Mg_{3}Si_{2}O_{5} + O_{2} \to Mg_{3}Si_{2}O_{6} + O$ & $1.5 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M11 & $\rm  Mg_{3}Si_{2}O_{6} + O_{2} \to Mg_{3}Si_{2}O_{7} + O$ & $1.5 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M12 & $\rm  Mg_{4}Si_{2}O_{7} + O_{2} \to Mg_{4}Si_{2}O_{8} + O$ & $1.67 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M13 & $\rm  Si_{2}O_{2} + SO \to Si_{2}O_{3} + S$ & $9.05 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M14 & $\rm  MgSi_{2}O_{3} + SO \to MgSi_{2}O_{4} + S$ & $1.17 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M15 & $\rm  Mg_{2}Si_{2}O_{4} + SO \to Mg_{2}Si_{2}O_{5} + S$ & $1.36 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M16 & $\rm  Mg_{2}Si_{2}O_{5} + SO \to Mg_{2}Si_{2}O_{6} + S$ & $1.36 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M17 & $\rm  Mg_{3}Si_{2}O_{5} + SO \to Mg_{3}Si_{2}O_{6} + S$ & $1.52 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M18 & $\rm  Mg_{3}Si_{2}O_{6} + SO \to Mg_{3}Si_{2}O_{7} + S$ & $1.53 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M19 & $\rm  Mg_{4}Si_{2}O_{7} + SO \to Mg_{4}Si_{2}O_{8} + S$ & $1.67 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
M20 & $\rm  SiO + SiO + M \to Si_{2}O_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.87$ & $0$ & Est. \\
M21 & $\rm  Si_{2}O_{2} + SiO \to Si_{3}O_{3}$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M22 & $\rm  Si_{3}O_{3} + SiO \to Si_{4}O_{4}$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M23 & $\rm  Si_{2}O_{2} + M \to SiO + SiO + M$ & $1.88 \times 10^{-8} $ & $-0.5$ & $24775$ & Est. \\
M24 & $\rm  Si_{3}O_{3} + M \to Si_{2}O_{2} + SiO + M$ & $2.38 \times 10^{-8} $ & $-0.5$ & $27096$ & Est. \\
M25 & $\rm  Si_{4}O_{4} + M \to Si_{3}O_{3} + SiO + M$ & $1.85 \times 10^{-8} $ & $-0.5$ & $18846$ & Est. \\
M26 & $\rm  Si_{2}O_{2} + Si_{2}O_{2} \to Si_{3}O_{3} + SiO$ & $1.01 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M27 & $\rm  Si_{2}O_{2} + Si_{2}O_{2} \to Si_{4}O_{4}$ & $1.01 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M28 & $\rm  Si_{3}O_{3} + Si_{2}O_{2} \to Si_{4}O_{4} + SiO$ & $1.06 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M29 & $\rm  Si_{4}O_{4} + SiO \to Si_{5}O_{5}$ & $1.19 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M30 & $\rm  Si_{3}O_{3} + Si_{2}O_{2} \to Si_{5}O_{5}$ & $1.06 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M31 & $\rm  Si_{4}O_{4} + M \to Si_{2}O_{2} + Si_{2}O_{2} + M$ & $5.43 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M32 & $\rm  Si_{5}O_{5} + M \to Si_{3}O_{3} + Si_{2}O_{2} + M$ & $5.94 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M33 & $\rm  Si_{2}O_{3} + O \to Si_{2}O_{2} + O_{2}$ & $9.29 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M34 & $\rm  Si_{2}O_{3} + S \to Si_{2}O_{2} + SO$ & $9.92 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M35 & $\rm  Si_{3}O_{3} + O_{2} \to Si_{3}O_{4} + O$ & $9.16 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M36 & $\rm  Si_{3}O_{3} + SO \to Si_{3}O_{4} + S$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M37 & $\rm  Si_{4}O_{4} + O_{2} \to Si_{4}O_{5} + O$ & $1.02 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M38 & $\rm  Si_{4}O_{4} + SO \to Si_{4}O_{5} + S$ & $1.09 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M39 & $\rm  Si_{2}O_{3} + SiO \to Si_{3}O_{4}$ & $9.97 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M40 & $\rm  Si_{3}O_{4} + SiO \to Si_{4}O_{5}$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M41 & $\rm  Si_{2}O_{2} + SiO \to Si_{2}O_{3} + Si$ & $9.97 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
M42 & $\rm  Si_{3}O_{3} + SiO \to Si_{3}O_{4} + Si$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M43 & $\rm  Si_{4}O_{4} + SiO \to Si_{4}O_{5} + Si$ & $1.18 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
M45 & $\rm  Si_{5}O_{5} + M \to Si_{4}O_{4} + SiO + M$ & $5.94 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M46 & $\rm  Si_{5}O_{5} + M \to Si_{2}O_{2} + Si_{3}O_{3} + M$ & $5.94 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M47 & $\rm  Si_{2}O_{3} + M \to Si_{2}O_{2} + O + M$ & $4.3 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M48 & $\rm  Si_{3}O_{4} + M \to Si_{3}O_{3} + O + M$ & $4.94 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M49 & $\rm  Si_{4}O_{5} + M \to Si_{4}O_{4} + O + M$ & $5.5 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M50 & $\rm  MgSi_{2}O_{3} + M \to Si_{2}O_{3} + Mg + M$ & $5.64 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M51 & $\rm  MgSi_{2}O_{4} + M \to MgSi_{2}O_{3} + O + M$ & $5.7 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M52 & $\rm  Mg_{2}Si_{2}O_{4} + M \to MgSi_{2}O_{4} + Mg + M$ & $6.73 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M53 & $\rm  Mg_{2}Si_{2}O_{5} + M \to Mg_{2}Si_{2}O_{4} + O + M$ & $6.78 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M54 & $\rm  Mg_{2}Si_{2}O_{6} + M \to Mg_{2}Si_{2}O_{5} + O + M$ & $6.84 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M55 & $\rm  Mg_{3}Si_{2}O_{6} + M \to Mg_{2}Si_{2}O_{6} + Mg + M$ & $7.71 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M56 & $\rm  Mg_{3}Si_{2}O_{7} + M \to Mg_{3}Si_{2}O_{6} + O + M$ & $7.75 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M57 & $\rm  Mg_{4}Si_{2}O_{7} + M \to Mg_{3}Si_{2}O_{7} + Mg + M$ & $8.53 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
M58 & $\rm  Mg_{4}Si_{2}O_{8} + M \to Mg_{4}Si_{2}O_{7} + O + M$ & $8.58 \times 10^{-8} $ & $-0.5$ & $55354$ & Est. \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
%\hline
%Code & Reaction & $A\ (\text{cgs})$ & $
%\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
%\hline
%\end{tabular}
%\caption{Reaction Set M (Silicate Nucleation Reactions, continued).  The rates with ``Est.'' in the ``Ref.'' column were estimated as explained in Section~\ref{sec:estimatingRates}.}
%\end{table*}
     
\begin{table*}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
N1 & $\rm  AlO + AlO + M \to Al_{2}O_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.87$ & $0$ & $=$ M20 \\
N2 & $\rm  Al_{2}O_{2} + O_{2} \to Al_{2}O_{3} + O$ & $8 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M6 \\
N3 & $\rm  Al_{2}O_{2} + SO \to Al_{2}O_{3} + S$ & $9.05 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M13 \\
N4 & $\rm  Al_{2}O_{3} + Al_{2}O_{3} \to Al_{4}O_{6}$ & $1.22 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
N5 & $\rm  Al_{2}O_{3} + M \to Al_{2}O_{2} + O + M$ & $4.3 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M47 \\
N6 & $\rm  Al_{4}O_{6} + M \to Al_{2}O_{3} + Al_{2}O_{3} + M$ & $4.94 \times 10^{-8} $ & $-0.5$ & $55354$ & $\propto$ N5 \\
N7  & $\rm  Al_{2}O_{2} + M \to AlO + AlO + M$ &  $1.88\times 10^{-8}$  & $-0.5$ &  $24776$ & $\propto$ N5 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $$=$ M
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
O1 & $\rm  Fe + O_{2} \to FeO + O$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & $=$ D141 \\
O2 & $\rm  Fe + CO_{2} \to FeO + CO$ & $2.72 \times 10^{-11} $ & $0$ & $282$ & $=$ D138 \\
O3 & $\rm  FeO + O \to Fe + O_{2}$ & $1 \times 10^{-16} $ & $0$ & $0$ & $=$ D143 \\
O4 & $\rm  FeO + FeO + M \to Fe_{2}O_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.87$ & $0$ & $=$ M20 \\
O5 & $\rm  Fe_{2}O_{2} + M \to FeO + FeO + M$ & $1.88 \times 10^{-8} $ & $-0.5$ & $24776$ & $=$ M23 \\
O6 & $\rm  Fe_{2}O_{2} + FeO \to Fe_{3}O_{3}$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M21 \\
O7 & $\rm  Fe_{3}O_{3} + M \to Fe_{2}O_{2} + FeO + M$ & $2.38 \times 10^{-8} $ & $-0.5$ & $27096$ & $=$ M24 \\
O8 & $\rm  Fe_{3}O_{3} + FeO \to Fe_{4}O_{4}$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & $=$ M22 \\
O9 & $\rm  Fe_{4}O_{4} + M \to Fe_{3}O_{3} + FeO + M$ & $1.85 \times 10^{-8} $ & $-0.5$ & $18846$ & $=$ M25 \\
O10 & $\rm  Fe_{4}O_{4} + M \to Fe_{2}O_{2} + Fe_{2}O_{2} + M$ & $5.43 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M31 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
P1 & $\rm  Fe + SO \to FeS + O$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & $=$ D141 \\
P2 & $\rm  Fe + S_{2} \to FeS + S$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & $=$ D141 \\
P3 & $\rm  FeS + O \to Fe + SO_{2}$ & $9.97 \times 10^{-11} $ & $0.5$ & $0$ & Est.\\
P4 & $\rm  FeS + S \to Fe + S_{2}$ & $1.06 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
P5 & $\rm  FeS + FeS + M \to Fe_{2}S_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.873$ & $0$ & $=$ M20 \\
P6 & $\rm  Fe_{2}S_{2} + M \to FeS + FeS + M$ & $1.88 \times 10^{-8} $ & $-0.5$ & $24776$ & $=$ M23 \\
P7 & $\rm  Fe_{2}S_{2} + FeS \to Fe_{3}S_{3}$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M21 \\
P8 & $\rm  Fe_{3}S_{3} + M \to Fe_{2}S_{2} + FeS + M$ & $2.38 \times 10^{-8} $ & $-0.5$ & $27096$ & $=$ M24 \\
P9 & $\rm  Fe_{3}S_{3} + FeS \to Fe_{4}S_{4}$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & $=$ M22 \\
P10 & $\rm  Fe_{4}S_{4} + M \to Fe_{3}S_{3} + FeS + M$ & $1.85 \times 10^{-8} $ & $-0.5$ & $18846$ & $=$ M25 \\
P11 & $\rm  Fe_{4}S_{4} + M \to Fe_{2}S_{2} + Fe_{2}S_{2} + M$ & $5.43 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M44 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
Q1 & $\rm  Mg + O_{2} \to MgO + O$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & $=$ D141 \\
Q2 & $\rm  Mg + CO_{2} \to MgO + CO$ & $2.72 \times 10^{-11} $ & $0$ & $282$ & $=$ D138 \\
Q3 & $\rm  MgO + O \to Mg + O_{2}$ & $1 \times 10^{-16} $ & $0$ & $0$ & $=$ D143 \\
Q4 & $\rm  MgO + MgO + M \to Mg_{2}O_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.87$ & $0$ & $=$ M20 \\
Q5 & $\rm  Mg_{2}O_{2} + M \to MgO + MgO + M$ & $1.88 \times 10^{-8} $ & $-0.5$ & $24776$ & $=$ M23 \\
Q6 & $\rm  Mg_{2}O_{2} + MgO \to Mg_{3}O_{3}$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M21 \\
Q7 & $\rm  Mg_{3}O_{3} + M \to Mg_{2}O_{2} + MgO + M$ & $2.38 \times 10^{-8} $ & $-0.5$ & $27096$ & $=$ M24 \\
Q8 & $\rm  Mg_{3}O_{3} + MgO \to Mg_{4}O_{4}$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & $=$ M22 \\
Q9 & $\rm  Mg_{4}O_{4} + M \to Mg_{3}O_{3} + MgO + M$ & $1.84 \times 10^{-8} $ & $-0.5$ & $18846$ & $=$ M25 \\
Q10 & $\rm  Mg_{4}O_{4} + M \to Mg_{2}O_{2} + Mg_{2}O_{2} + M$ & $5.43 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M44 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
R1 & $\rm  Mg + SO \to MgS + O$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & $=$ D141 \\
R2 & $\rm  Mg + S_{2} \to MgS + S$ & $1.72 \times 10^{-10} $ & $-0.53$ & $17$ & $=$ D141 \\
R3 & $\rm  MgS + O \to Mg + SO_{2}$ & $9.97 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
R4 & $\rm  MgS + S \to Mg + S_{2}$ & $1.06 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
R5 & $\rm  MgS + MgS + M \to Mg_{2}S_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.87$ & $0$ & $=$ M20 \\
R6 & $\rm  Mg_{2}S_{2} + M \to MgS + MgS + M$ & $1.88 \times 10^{-8} $ & $-0.5$ & $24776$ & $=$ M23 \\
R7 & $\rm  Mg_{2}S_{2} + MgS \to Mg_{3}S_{3}$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M21 \\
R8 & $\rm  Mg_{3}S_{3} + M \to Mg_{2}S_{2} + MgS + M$ & $2.38 \times 10^{-8} $ & $-0.5$ & $27096$ & $=$ M24 \\
R9 & $\rm  Mg_{3}S_{3} + MgS \to Mg_{4}S_{4}$ & $1.1 \times 10^{-10} $ & $0.5$ & $0$ & $=$ M22 \\
R10 & $\rm  Mg_{4}S_{4} + M \to Mg_{3}S_{3} + MgS + M$ & $1.85 \times 10^{-8} $ & $-0.5$ & $18846$ & $=$ M25 \\
R11 & $\rm  Mg_{4}S_{4} + M \to Mg_{2}S_{2} + Mg_{2}S_{2} + M$ & $5.43 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M44 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
S1 & $\rm  Fe_{2}O_{2} + O_{2} \to Fe_{2}O_{3} + O$ & $8 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M6 \\
S2 & $\rm  Fe_{2}O_{2} + SO \to Fe_{2}O_{3} + S$ & $9.05 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M6 \\
S3 & $\rm  Fe_{2}O_{3} + FeO \to Fe_{3}O_{4}$ & $9.97 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M39 \\
S4 & $\rm  Fe_{3}O_{3} + O_{2} \to Fe_{3}O_{4} + O$ & $9.17 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M35 \\
S5 & $\rm  Fe_{3}O_{3} + SO \to Fe_{3}O_{4} + S$ & $9.98 \times 10^{-11} $ & $0.5$ & $0$ & $=$ M36 \\
S6 & $\rm  Fe_{3}O_{4} + Fe_{3}O_{4} \to Fe_{6}O_{8}$ & $1.28 \times 10^{-10} $ & $0.5$ & $0$ & Est. \\
S7 & $\rm  Fe_{2}O_{3} + M \to Fe_{2}O_{2} + O + M$ & $4.3 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M47 \\
S8 & $\rm  Fe_{3}O_{4} + M \to Fe_{3}O_{3} + O + M$ & $4.94 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M48 \\
S9 & $\rm  Fe_{6}O_{8} + M \to Fe_{3}O_{4} + Fe_{3}O_{4} + M$ & $4.94 \times 10^{-8} $ & $-0.5$ & $55354$ & $=$ M48 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
T1 & $\rm  Si + CO \to SiC + O$ & $2.94 \times 10^{-11} $ & $0.5$ & $58025$ & $=$ D1 \\
T2 & $\rm  SiC + O \to Si + CO$ & $2 \times 10^{-10} $ & $-0.12$ & $0$ & $=$ D2 \\
T3 & $\rm  SiO + C \to SiC + O$ & $2.94 \times 10^{-11} $ & $0.5$ & $58025$ & $=$ D1 \\
T4 & $\rm  SiC + O \to SiO + C$ & $2 \times 10^{-10} $ & $-0.12$ & $0$ & $=$ D2 \\
T5 & $\rm  C_{2} + Si \to SiC + C$ & $2 \times 10^{-10} $ & $-0.12$ & $0$ & $=$ D2 \\
T6 & $\rm  SiC + SiC + M \to Si_{2}C_{2} + M$ & $1.18 \times 10^{-26} $ & $-0.87$ & $0$ & $=$ M20 \\
T7 & $\rm  Si_{2}C_{2} + M \to SiC + SiC + M$ & $1.88 \times 10^{-8} $ & $-0.5$ & $24776$ & $=$ M23 \\
\hline
\end{tabular}
\begin{tabular}{ llllll }
\hline
Code & Reaction & $A\ (\text{cgs})$ & $
\nu$ & $T_{\rm A}\ (\text{K})$ & Ref. \\ \hline
U1 & $\rm  O + SiO + M \to SiO_{2} + M$ & $1.2 \times 10^{-32} $ & $0$ & $2160$ & $=$ B12 \\
U2 & $\rm  SiO_{2} + M \to SiO + O + M$ & $4.17 \times 10^{-11} $ & $0$ & $43779$ & $=$ C7 \\
U3 & $\rm  SiO + O_{2} \to SiO_{2} + O$ & $5.99 \times 10^{-12} $ & $0$ & $24075$ & $=$ D43 \\
U4 & $\rm  O + SiO_{2} \to O_{2} + SiO$ & $2.46 \times 10^{-11} $ & $0$ & $26567$ & $=$ D110 \\
U5 & $\rm  Si + SiO_{2} \to SiO + SiO$ & $1 \times 10^{-15} $ & $0$ & $0$ & $=$ D146 \\
U6 & $\rm  SiO_{2} + SiO_{2} \to Si_{2}O_{4}$ & $8.43 \times 10^{-11} $ & $0.5$ & $0$ & Est. \\
U7 & $\rm  Si_{2}O_{4} + M \to SiO_{2} + SiO_{2} + M$ & $4.17 \times 10^{-11} $ & $0$ & $43779$ & $=$ C7 \\
\hline
\end{tabular}
